Deep Learning for Neuroimaging-based Diagnosis and Rehabilitation of Autism Spectrum Disorder: A Review

Accurate diagnosis of Autism Spectrum Disorder (ASD) followed by effective rehabilitation is essential for the management of this disorder. Artificial intelligence (AI) techniques can aid physicians to apply automatic diagnosis and rehabilitation procedures. AI techniques comprise traditional machine learning (ML) approaches and deep learning (DL) techniques. Conventional ML methods employ various feature extraction and classification techniques, but in DL, the process of feature extraction and classification is accomplished intelligently and integrally. DL methods for diagnosis of ASD have been focused on neuroimaging-based approaches. Neuroimaging techniques are non-invasive disease markers potentially useful for ASD diagnosis. Structural and functional neuroimaging techniques provide physicians substantial information about the structure (anatomy and structural connectivity) and function (activity and functional connectivity) of the brain. Due to the intricate structure and function of the brain, proposing optimum procedures for ASD diagnosis with neuroimaging data without exploiting powerful AI techniques like DL may be challenging. In this paper, studies conducted with the aid of DL networks to distinguish ASD are investigated. Rehabilitation tools provided for supporting ASD patients utilizing DL networks are also assessed. Finally, we will present important challenges in the automated detection and rehabilitation of ASD and propose some future works.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{Summary of articles published using DL methods for neuroimaging-based ASD detection.}    
    \label{tablelast}\\
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{Work}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Neuroimaging\\Modalities}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Number\\of Cases}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Pipelines}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Image\\Atlas}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Preprocessing\\Toolbox}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{High level\\Preprocessing}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Inputs\\DNN}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DNN\\Toolbox}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DNN}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Number of\\Layers}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Classifier}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{K fold}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Performance\\Criteria (\%)}}} \\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a65}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical Acquisition}}}  & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{T-fMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{82 ASD\\48 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{MNI152}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{FSL}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SW}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Single Mean Channel Input}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{2CC3D}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{17}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Majority\\Voting}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{F1-Score = 89}}}\\
  \cline{3-3}
  \cline{9-9}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{residual\\-fMRI}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Single STD Channel Input}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \cline{9-9}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Combined 2-Channel Input}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a66}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Clinical Acquisition}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{T-fMRI}}}  & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{82 ASD}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{AAL}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{SVE, C-SVE, H-SVE, Monte}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Mean-Channel Sequence}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{2CC3D}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{14}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Acc = 97.32}}}\\
  \cline{9-9}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{48 HC} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Carlo Approximation} & \multicolumn{1}{c|}{STD-Channel} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a67}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{HCP Dataset in\\the HAFNI Project}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{T-fMRI}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{68 Subjects with}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{FSL}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Dictionary Learning\\and Sparse Coding }}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Functional RNSs Maps}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{3D-CNN}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{8}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc = 94.61}}}\\
  \cline{3-3}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{7 Tasks and} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{1 rs-fMRI Data} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a68}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical Acquisition}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{T-fMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{21 ASD\\19 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{AAL}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{FSL}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ROIs Time-Series}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{LSTM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{7}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=69.8}}}\\

  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a69}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Different Datasets}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{T-fMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{1711 ASD\\15903 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{AAL}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{SPM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Wavelet Transform and\\Different Techniques}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{FCM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{2D-CNN}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{14}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Ensemble AUROC=0.92\\Ensemble Acc=85.19}}}\\
  \cline{3-3}
  \cline{7-7}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{rs-fMRI} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SpeedyPP}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \cline{3-3}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Phenotypic Info} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a70}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Clinical\\Acquisition}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{T-fMRI}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{82 ASD}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{AAL}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Neurosynth}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{SW}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Original fMRI Sequence}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{2CC3D}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{16}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Acc= 87.1}}}\\
  \cline{8-9}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{48 HC} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Corrupting Strategy} & \multicolumn{1}{c|}{Mean-Channel Sequence} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a70}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{41 ASD\\54 HC}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{AAL}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{FSL}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Prediction Distribution\\Analysis}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{std-channel sequence}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{2CC3D}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{16}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Acc= 85.3}}}\\
  \cline{9-9}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Corrupt a ROI of Original Image} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a71}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{379 ASD, 395 HC}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CPAC}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{All Atlases\\ABIDE}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{FCM}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Concatenating Voxel-Level Maps\\of Connectivity Fingerprints}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{3D-CNN}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{7}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Acc= 73.3}}}\\
  \cline{2-2}
  \cline{4-4}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{ABIDE II} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{163 ASD, 230 HC} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a72}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{505 ASD\\530 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CPAC}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{CC-200}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{FCM, DA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Masking\\Correlations}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{PyTorch}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{AE}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SLP}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=70.1\\Sen=67.8\\Spec=72.8}}}\\
  \cline{6-6}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{AAL} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \cline{6-6}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Dosenbach160} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \cite{a73} & ABIDE-I & rs-fMRI & 872 subjects & CPAC & HO & Nilearn & NA & Raw Images & NA & G-CNNs & 5 & Softmax & 10 & Acc=70.86\\
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a74}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{474 ASD\\539 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CCS}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{AAL}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{FCM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Functional\\Connectomes}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{BrainNetCNN \\with Proposed\\Layers}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{15}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc= 68.7\\Sen= 69.2\\Spe= 68.3}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a75}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{13 ASD\\22 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{AAL}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{SPM8}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Qcut, NMI\\Statistic Matrix}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Pearson Correlation\\Coefficient Matrix}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DAE}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=54.49}}}\\
  \cline{7-7}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{REST} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \cline{7-7}
  \cline{9-9}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{DPARSF} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{NMI Matrix} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a76}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ABIDE}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{11 ASD\\16 HC}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{FSL}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Convert NII Files\\to PNG Images}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Preprocessed\\PNG Images}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Caffe}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{LeNet-5}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Standard}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=100
\\Sen=99.99
\\Spec=100}}}\\
\cline{7-7}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{BET}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a77}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{55 ASD\\55 HC}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NIAK}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{AAL}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{FCM, Feature\\Selection}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Whole-Brain FCPs}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Multiple\\SAEs}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{4}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax\\regression}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Acc=86.36}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a78}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{54 ASD\\62 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{SPM8}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Dimension Reduction}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Images with 95 × 68, 79 × 68,\\and 79 × 95 Dimensions, Around\\ the x, y, and z Axes}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Keras\\with\\Theano\\backend}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{MCNNEs}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{9}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Binary SR}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=72.73\\Sen=71.2\\Spec=73.48}}}\\
  \cline{2-2}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{ABIDE-II}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \cline{4-4}
  \cline{8-8}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{156 ASD\\187 HC}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{FFT}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \cline{2-2}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{ABIDE-I + II} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a79}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{ABIDE}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{542 ASD\\625 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{CPAC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{All\\Atlases}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{ \shortstack[1]{Creating Stochastic\\Parcellations by Poisson\\Disk Sampling}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Gray Matter\\Mask Parcellations}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{3D-CNN}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{6}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Various\\Methods}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=72}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a80}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{465 ASD\\507 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DPARSF}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{AAL}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{ \shortstack[1]{FCM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Edge Weights of Subjects'\\Brain Graph}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{VAE}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{3}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a81}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{539 ASD\\573 HC}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CCS}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Craddock\\200}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Neurosynth}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Mean Time Courses\\from ROIs}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{LSTM}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Acc=68.5}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{5}{*}{\shortstack[1]{\cite{a82}}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{ABIDE}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{rs-fMRI, \\Phenotypic\\Info}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{505 ASD\\530 HC}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{CC200}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{DPABI}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Slicetiming, Spatial\\Standardization, Smoothing,\\Filtering, Removing\\Covariates, FCM, AE-MKFC}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{4005-Dimensional\\Eigenvector}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{SAE}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{3}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Clustering}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Acc=61\\F1-Score=60.2}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a83}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{ABIDE}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{42 ASD\\42 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{FSL}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Independent Components\\(Time Course, Power\\Spectrum and Spatial Map)}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Time Courses of\\Each Subject}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{SAE}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{9}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{21}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=87.21\\Sen=89.49\\Spec=83.73}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a84}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{NY site}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{CCS}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{AAL}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Neurosynth}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{DA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{fMRI ROI Time-Series,\\Functional Connectivity}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{LSTM}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{6}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=74.8}}}\\
  \cline{4-4}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{UM site} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \cline{4-4}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{US site} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \cline{4-4}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{UC site} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a85}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{408 ASD\\401 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{CPAC}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{HO}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{FSL}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{3 Different FCM+\\Demographic Data}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{DANN}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{25}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=73.2\\Sen=74.5\\Spec=71.7}}}\\
  \cline{6-6}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{AAL} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \cline{6-6}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CC200}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{5}{*}{\shortstack[1]{\cite{a86}}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{ABIDE}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{At Least 60\\Subjects}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{CCS}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{AAL}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{FSL}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{DTL-NN Framework:\\Offline Learning, Transfer\\Learning FCM}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{FC Patterns}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{SSAE}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{4}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Softmax\\regression}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Avg Acc= 67.1\\Avg Sen=65.7\\Avg spec=68.3\\AUC=0.71}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a87}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{ABIDE I+II}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{993 ASD\\1092 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{AAL}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{FAST}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Mean Time-Series\\within Each ROI}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{1D-CNN}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=68}}}\\
  \cline{6-7}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Schaefer-100} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{BET}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \cline{6-6}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{HO} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \cline{6-7}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Schaefer-400} & \multicolumn{1}{c|}{FAST} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \pagebreak
  \hline
  \multicolumn{1}{|c|}{\multirow{5}{*}{\shortstack[1]{\cite{a88}}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{529 ASD\\573 HC}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{All\\Pipelines}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Single Volume\\Image Generator}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Glass Brain and\\Stat Map Images}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{4 Deep\\Ensemble\\Classifier\\techniques}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{16}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Acc=87\\F1-score=86\\Recall=85.2\\Pre=86.8}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \cite{a89} & ABIDE-II & rs-fMRI & 303 ASD, 390 HC & NA & NA & FSL & NA & 1D Time Series from Voxels & NA & 1D-CAE & 14 & NA & NA & Acc= 65.3\\
  \hline
  \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a90}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{ABIDE}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{40  ASD, 40 HC}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CCS}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Thresholding Based}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{WM, GM, CSF}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{AlexNet}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Standard}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Acc=82.61}}}\\ \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Segmentation} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a91}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{ABIDE}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Whole\\Dataset}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{All\\Pipelines}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Parcellated\\into 200\\Regions}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{DA Using SMOTE\\and Graph Network\\Motifs, FCM}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Upper Triangle Part of\\the Correlation Matrix}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{ASD-\\DiagNet}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Proposed}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{SLP}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=82\\Sen=79.1\\Spec=83.3}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{5}{*}{\shortstack[1]{\cite{a92}}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{12 ASD\\14 HC}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{CPAC}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{SCSC}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Time Series Extraction\\from Different Regions,\\Connectivity Matrix,\\SMOTE Algorithm}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{FCM}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{PyTorch}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Auto-\\ASD-\\Network}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Proposed}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Acc=80\\Sen=73\\Spec=83}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a93}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{505 ASD\\530 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{CPAC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{CC400}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{FCM}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{FCM}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{2D-CNN}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{20}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{MLP}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=70.20\\Sen=77.00\\Spec=61.00}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline  
  \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a94}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{ABIDE}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{505 ASD\\530 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{FCM}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{1D-Vector of FCM}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{1D CNN\\-AE}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{7}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=70\\Sen=74\\Spec=63}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a95}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{539 ASD\\573 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{FreeSurfer}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Single 3D Image}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Theano}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{3D-FCNN}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{13}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{6}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Mean DSC=91.56\\Mean MHD=14.05}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a96}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{501 ASD\\553 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{DPARSF}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{AAL}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{FCM, Converting to\\1D-Vector}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{1000 Features Selected\\by the SVM-RFE}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{SSAE}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{3}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Different\\Folds}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=93.59\\Sen=92.52\\Spec=94.56}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{5}{*}{\shortstack[1]{\cite{a97}}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{100 ASD\\100 HC}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{FSL}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Online Dictionary Learning\\and Sparse Representation\\Techniques, Generating\\Spatial Overlap Patterns}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{4D Matrix with 150 3D\\Network Overlap Maps}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Theano}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{3D-CNN}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{14}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Average Acc= 70.5\\Average Sen= 74\\Average Spec= 67}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \cline{7-7}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{FEAT}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a98}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{rs-fMRI \&\\Phenotypic Info}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{529 ASD\\571 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{CPAC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{HO}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{FSL}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Population Graph Construction,\\Feature Selection Strategies\\(RFE, PCA, MLP, AE)}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Population\\Graph}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Scikit\\-learn}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{GCN}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{11}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=80.0}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a99}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{rs-fMRI \&\\Phenotypic Info}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{403 ASD\\468 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CCS}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CC200}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Mean Time-Series\\from ROIs}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{LSTM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{6}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=70.1}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{5}{*}{\shortstack[1]{\cite{a100}}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{rs-fMRI \&\\S-MRI \&\\Phenotypic\\Info}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{505 ASD\\530 HC}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{CPAC}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Craddock\\200}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{FCM}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{1D-Vector of FCM}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Two\\SdAE \\+ MLP}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{10}}}  & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Acc=70\\Sen=74\\Spec=63}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a101}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Clinical Acquisition}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{75 Qualified\\Subjects}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{FSL}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Extraction of Fetal\\Brain fMRI Data, SW}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Mean Time Series\\of 3D fMRI Volumes}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{PyTorch}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{3D-CNN}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{7}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{F1-score=84\\AUC=91}}}\\
  \cline{3-3}
  \cline{7-7}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Fetal\\BOLD fMRI}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Brainsuite} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \cline{7-7}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{SPM8} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \cline{7-7}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{CONN} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a102}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{116 ASD\\69 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{AAL}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{SPM8}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Segmentation, Average\\Mean Time Series\\of Each ROI}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Rs-fMRI + GM+WM \\Data Fusions}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Theano}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{DBN}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{6}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{LR}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{10}}}  & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=65.56\\Sen=84\\Spec=32.96}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \cline{2-3}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{ABIDE-II}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{s-MRI}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{5}{*}{\shortstack[1]{\cite{a103}}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{IMPAC}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{418 ASD\\497 HC}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{All\\atlases}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{FCM, Features\\Extraction from S-MRI}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{FCM Vector}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Different\\Networks}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{8}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Various\\Methods}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{3}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{AUC= 80}}}\\
  \cline{10-10}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Anatomical Features} & \multicolumn{1}{c|}{Tensor-} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \cline{9-9}
  \cline{3-3}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{s-MRI}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Combination of Both} & \multicolumn{1}{c|}{Flow} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \cline{10-10}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Anatomical and Connectivity} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Caffe}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \cline{9-9}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{FCM Vector} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \hline
  \multicolumn{1}{|c|}{\multirow{6}{*}{\shortstack[1]{\cite{a104}}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{368 ASD\\449 HC}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{CPAC}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{AAL}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Freesurfer}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{FCM,\\ Fisher Score}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{1D-Vector of FCM}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Ensemble \\of 5 Stacked\\AEs and\\MLP}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{31}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Label Fus-\\ion Using\\the Average\\of Softmax\\Probabilities}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Acc= 85.06\\Sen= 81\\Spec= 89}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \cline{3-3}
  \cline{6-6}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{s-MRI}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{CC200} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \cline{6-6}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Destrieux}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a105}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NDAR}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{61ASD\\215 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Data-Driven Landmark Discovery\\Algorithm, Patch Extraction}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{50 Patches Extracted\\from 50 Landmarks}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Multi-\\Channel CNN}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{13}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=76.24}}}\\
  \cline{3-3}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{s-MRI}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{5}{*}{\shortstack[1]{\cite{a106}}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NDAR}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{All\\Modalities}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{78 ASD\\124 HC}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Proposed\\Atlas}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{FSL}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{PICA, Extraction\\of PSD }}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{PSDs of 34 \\Components}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{34\\SAEs}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Each\\ SAE\\Has 2\\Layers}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{PSVM}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Acc=88.5\\Sen=85.1\\Spec=90.4}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \cline{7-7}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{BET}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a107}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NDAR}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{s-MRI}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{60 ASD, 211 HC}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{In-House}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{3D Patches Extraction}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Patch Size 16×64×16}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DDUNET}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{11}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Tools} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Blocks} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a108}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{s-MRI}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{21 ASD, 21 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{FSL}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Segmentation, Shape\\Feature Extraction}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CDF Values\\of Features}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SNCAE}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=96.88}}}\\
  \cline{2-2}
  \cline{4-4}
  \cline{7-7}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{NDAR/Pitt} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{16 ASD, 16 HC} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{iBEAT}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \cline{2-2}
  \cline{4-4}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{NDAR/IBIS} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{10 ASD, 10 HC} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \pagebreak
  \hline
  \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a109}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{s-MRI}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{78 ASD\\104 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Destrieux}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{FreeSurfer}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Construction of Individual\\Network, F-score}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{3000 Top Features}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{SAE}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{3}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=90.39\\Sen=84.37\\Spec=95.88}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a110}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{HCP}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{s-MRI}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{1113 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Desikan–\\Killia}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{FreeSurfer}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Normalization, Apply\\One-Hot Coding}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Preprocessed Images}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Tensor-}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DEA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{3}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{AUC=63.9}}}\\
  \cline{2-2}
  \cline{4-4}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{83 ASD}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Flow} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \cline{10-10}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{105 HC} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Keras} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  
  \hline
  \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a111}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{ABIDE}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{s-MRI}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{1112 Subjects}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{SPM12}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{32 Slices\\Along Each Axial,\\Coronal, and Sagittal}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{DCNN}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{17}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=84\\Sen=77\\Spec=85}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \cline{2-2}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CombiRx}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a112}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{ABIDE-II}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{s-MRI}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DKT}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{FreeSurfer}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Segmentation}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Coronal, Axial and Sagittal}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{PyTorch}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{FastSur-}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Proposed}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{2D Slices} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{fer CNN} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{6}{*}{\shortstack[1]{\cite{a113}}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{s-MRI}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{500 ASD\\500 HC}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{HO Cortical\\and \\Subcortical\\Structural\\Atlas}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{FSL}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{GABM Method, New\\Chromosome Encoding\\Scheme}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Preprocessed\\MRI Scans}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{3D-CNN}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{11}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Acc=70}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a114}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical\\Acquisition}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{s-MRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{48 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{FreeSurfer}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Sparse Annotations,\\DA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Image Patch}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Caffe}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{3D-CNN}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{18}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=91.6\\AUC=94.1}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{5}{*}{\shortstack[1]{\cite{a115}}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{270 ASD\\305 HC}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{CPAC}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Brain-\\Netome\\Atlas\\(BNA)}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Filtering, Calculating\\Mean Time Series for\\ROIs Using BrainNetome\\Atlas (BNA), Normalization}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Mean Time Series Data\\Stacked Across ROIs}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{CNN-\\GRU}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{14}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Acc=74.54\\Sen=63.46\\Spec=84.33}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a116}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Clinical\\Acquisition}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{fNIRS}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{25 ASD\\22 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{No}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{No}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{No}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Transformation of\\the Time Series\\to Three Variants}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{PM, GM, SM}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{1D CNN-\\LSTM}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Bagging}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=95.7\\Sen=97.1\\Spec=94.3}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a117}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Clinical\\Acquisition}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{fNIRS}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{25 ASD\\22 HC}}}  & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{No}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{No}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{No}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{SW}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{3D Tensor}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{CGRNN}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{7}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=92.2\\Sen=85.0\\Spec=99.4}}}\\
  \cline{8-8}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Converted into the\\3D Tensor}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a118}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Different\\Datasets}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{s-MRI}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Various\\Methods}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{FreeSurfer}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Geometric DA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{3D Cortical Mask}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Theano}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{ConvNet}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{U-Nets}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{8}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}}\\
  \cline{7-7}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{FSL} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \cline{7-7}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{SPM12} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \cline{7-7}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{VolBrain} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{7}{*}{\shortstack[1]{\cite{a119}}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{ABIDE I+II}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{620 ASD\\2085 HC}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{CPAC}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{HO}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{FSL}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{Performed an Automatic Quality\\Control, Visually Inspection,\\9 Temporal Summary Measures,\\Mean and STD of the Summary\\Measures, Normalization,\\Occlusion of Brain Regions}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{Each Summary Measure}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{MM-\\ensemble\\(3D-CNN)}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{7}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{Majority\\Voting}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{7}{*}{\shortstack[1]{Acc=64\\F1-Score=66}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a120}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{184 ASD\\110 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CPAC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Down Sampling}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Raw 4D Volume}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{3D-CNN\\C-LSTM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{21}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=77\\F1-score=78}}}\\
  \cline{3-3}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Phenotypic} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Information} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \hline
  \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a121}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{rs-fMRI and\\s-MRI}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{403 ASD\\468 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{264 ROIs}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{AFNI\\FSL\\MATLAB}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{FCM,\\Feature Extraction\\(Different Features)}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Normalized Features}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{AE}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{7}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{DNN}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc= 79.2\\AUC= 82.4}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Based} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Parcellation} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Scheme} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a122}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{ABIDE-I}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{rs-fMRI}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{505 ASD\\530 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{CPAC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{CC200}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{FCM}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{1D-Vector of FCM}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{PyTorch}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{CapsNet}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Standard}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{K-Means\\Clustering}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{10}}}  & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=71\\Sen=73\\Spec=66}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
 \end{longtable}

\end{landscape}
\twocolumn

\onecolumn
% \begin{table*}[t]
% \vspace{-\baselineskip}
\begin{landscape}
\tiny
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{Summary of papers published on rehabilitation of ASD patients using DL algorithms.}    
    \label{table2}\\
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{Work}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Type of\\Applications}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Number\\of Cases}}}  & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Preprocessing}}}  & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Inputs\\DNN}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DNN\\Toolbox}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DNNs}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Number of\\Layers}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Classifier}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{K fold}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Performance\\Criteria (\%)}}} \\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a123}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{OSIE}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{---}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{20 ASD\\19 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{HFM Construction,\\Filtering Normalizing, DA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{HFMs, Natural\\Scene Images}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Caffe}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{VGGNeT}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{50}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{13}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=85\\Sen=80\\Spec=89}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \cline{7-7}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{TensorFlow}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a124}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{KDEF}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Facial Expression Recognition}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{70\\Individuals}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{RGB Images (562×762)}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DCNN}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{44}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=78.32}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a125}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Clinical\\Acquisition}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Detecting Audio Regimes That Directly\\Estimate ASD Severity Social Affect scores}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{33 ASD}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{MFCC Spectrograms}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{32 Spectrograms}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Noisemes Network}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Standard\\Network}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Synthetic\\RF}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=84.7}}}\\
  \cline{8-8}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{DiarTK Diarization} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Network} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a126}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Kaggle's}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Facial Expression Recognition}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{No}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{48×48-Pixel Images}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DCNN}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{44}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=86.44}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{FER2013} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{(TensorFlow} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \cline{2-2}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{KDEF} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Backend)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a127}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{SALICON}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{ASD Classification}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{14 ASD\\14 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{SalGAN Model,\\Feature Extraction}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Sequence of Image Patches}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{SP-ASDNet}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{11}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=57.90\\Rec=59.21\\Pre=56.26}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a128}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{BigFaceX}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Facial Expression Recognition}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{196 Subjects}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SW, Merge in the Channel Dimension, DA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{5-channel Sub-Sequence Stacks\\within a Specific Time Window}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{TimeConvNet}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{PreTrain Nets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=97.9}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a129}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Different\\Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Suitable Courseware for Children with ASD}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Interactive and Intelligent\\Chatbot , NLP, Visual Aid}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Different Inputs}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Different Nets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \hline
  
  \multicolumn{1}{|c|}{\multirow{6}{*}{\shortstack[1]{\cite{a130}}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Camera Images}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Estimating Visual Attention in\\Robot-Assisted Therapy}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{6 ASD and ID}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Resizing, Frame Extraction,\\Visual Inspection}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{5 Facial Landmarks - 36\\HOG Descriptors}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{R-CNN}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{VGG-16}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{K-NN}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{6}{*}{\shortstack[1]{Acc= 88.2\\Pre=83.3\\Sen=83.0\\Spec=87.3}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \cline{5-5}
  \cline{8-10}
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Face Detection (Viola–Jones),\\Feature Extraction (HOG Descriptors)}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{MTCNN}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Cascaded CNNs\\ Architecture}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Naïve}}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a131}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Sensor}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Automatic SMM detection}}}  & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{6 ASD}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Resampling, Filtering, SW}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Time-Series of Multiple Sensors}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CNN-LSTM}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{13}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Majority}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{Data} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{5 HC} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Voting} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a132}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{KOMAA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Facial Expression Recognition}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{55 subjects}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Segmentation, Different\\Features, Z-scores}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Greedy Forward Feature Selection}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CNN}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{9}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=96}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a133}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ Story-Telling\\Narrative Corpora}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ASD Classification}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{31 ASD\\36 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DA, ChineseWord2Vec}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{32-Dimensional Word Vector}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{LSTM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{1}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Coherence Representation of\\LSTM Forget Gate}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Acc=92}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a134}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Ext-Dataset \\(video dataset)}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ASD Classification using Eye Tracking}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{136 ASD\\136 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{TLD Method, Accumulative\\ Histogram Computation}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Angle Histogram, Length\\Histogram and Fused Histogram,}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{LSTM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{4}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Acc=92.6}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=91.9} \\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spec=93.4} \\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a135}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{MIT1003}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Predicting Visual Attention\\of Children with ASD.}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{300 Images}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Raw Images}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DCN}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{26}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{SIM=67.8}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{CC=76.9} \\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{AUC-J=83.4} \\
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a136}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Scan Path Data,}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ASD Classification}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{14 ASD\\14 HC}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DA Methods}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Image, Data Points}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Pytorch}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ResNet18}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Standard}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Acc=55.13}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{Including Location} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=63.5} \\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{and Duration} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spec=47.1} \\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a137}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{UCI Machine \\Learning\\Repository}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{ASD Classification}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{704}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Different Methods}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Preprocessed Data}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{CNN}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{7}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=99.53\\Sens=99.39\\Spec=100}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a138}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Eye Tracking \\Scanpath}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{ASD Classification}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{29 ASD\\30 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Visualization of Eye-Tracking Scanpaths\\Scaling Down, PCA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{100*100 Image}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Keras,\\Scikit-\\Learn}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{AE}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{8}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{K-Means\\Clustering}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Silhouette\\score=60}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a139}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Video Data}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Engagement Estimation\\of Children with ASD During a\\Robot-Assisted Autism Therapy}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{30 children}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Cropped Face Images\\(256 *256)}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{CultureNet}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{R-CNN + \\ResNet50+\\5FC layers}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{ICC=43.35\\CCC=43.18\\PC=45.17}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{with} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{TensorFlow} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Backend} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a140}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{YouTube\\ASD\\Dataset}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Modeling Typical and Atypical Behaviors\\in ASD Children}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{68 video Clips}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Different Methods}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Sequences of Individual Frames\\at a Rate of 30 fps}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{openCV,\\Caffe}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{DCNN}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{DT}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{5}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Avg Pre=73\\Avg Recall=75\\Avg Acc=71}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \hline
  
  \multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a141}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Video\\Dataset}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Behavioral Data Extracted\\from Video Analysis of\\Child-Robot Interactions.}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{5 ASD\\7 HC}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Segmentation, Upper Body tracking,\\Laban Movement Analysis to\\Drive Weight, Different features}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{3 Movement Features with 68\\Facial Key-Points}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{CNN}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{10}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Acc=88.46\\Pre=89.12\\Recall=88.53}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a142}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Video\\Dataset}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Developing Automatic SMM\\Detection Systems}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{6 ASD}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Resampling, Filtering, SW,\\Data Balancing, Normalizing}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Time-Series of Multiple\\Accelerometer Sensors}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Deeppy\\Library}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{CNN}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{8}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{SVM}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{F1-score=95}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{5}{*}{\shortstack[1]{\cite{a144}}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{ASD Screening}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Autism Screening}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{513 ASD\\189 HC}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Cleaning Missing Values and Outliers,\\Visualization, Identity Mapping}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{The Embedded Categorical Variables\\are Concatenated with Numerical\\Features as New Feature Vectors}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{DENN}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{4}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{5}{*}{\shortstack[1]{Acc=100\\Spec=99\\Sen=100\\F1-score=99}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} \\ 
  \hline
  \multicolumn{1}{|c|}{\multirow{3}{*}{\shortstack[1]{\cite{a145}}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{ASD Screening\\Datasets}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Classification of\\Adults with ASD}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{---}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Handling of Missing Values, Variable}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Normalized Variables}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Keras}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{DNN}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{7}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{3}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Acc=99.40}}}\\
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Reduction, Normalization, and} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Sen=97.89} \\ 
  \multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Label Encoding} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Spec=100} \\ 
  \hline
 \end{longtable}

==> (inline-1) <==
\begin{longtable}{|c|c|c|c|c|c|c|}
\caption{Details of Deep Nets. For ASD diagnosis and Rehabilitation.}    
    \label{tablelaster}\\
  \hline
Work	&Network	&Details for Deep Networks 	&Dropout	&Classifier	&Optimizer	&Loss Function\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a65}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{2CC3D}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CNN Layers (6) + Pooling Layers (4) + FC Layers (2)}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{2 (rate=0.5)
}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{BCE}}}\\
\cline{4-4}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{2 (rate=0.65)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\cite{a66}&	2CC3D&	CNN Layers (6) + Pooling Layers (4) + FC Layers (3)&	NA&	Sigmoid&	NA&	NA\\
\hline
\cite{a67}	&3D-CNN	&CNN Layers (2) + LReLU Actication + Pooling Layers (1) + FC Layers (1)&	3 (rate=NA)	&Softmax	&SGD	&MNLL\\
\hline
\cite{a68}&	LSTM&	LSTM Layers (1) + Pooling Layers (1) + FC Layers (3)&	1 (rate=0.5)&	Sigmoid&	Adadelta&	MSE\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a69}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CNN}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CNN Layers (2) + ReLU Activation + BN Layers (4) + FC Layers (3)}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{2 (rate=0.3)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Adam}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}}\\
\cline{4-4}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{2 (rate=0.7)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\cite{a70}	&2CC3D	&CNN Layers (6) + Pooling Layers (4) + FC Layers (2)&	2 (rate=NA)	&Sigmoid	&NA	&NA\\
\hline
\cite{a71}	&CNN	&CNN Layers (2) + ELU Activation + Pooling Layers (2) + FC Layers (2)&	NA&	Sigmoid	&SGD	&NA\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a72}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{AE}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Standard AE with Tanh Actication}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SLP}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{MSE}}}\\
\cline{7-7}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{BCE}\\
\hline
\cite{a73}	&G-CNN	&Proposed G-CNN with 3 Layer CNN	&(rate=0.3)	&Softmax	&Adam	&NA\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a74}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{BrainNetCNN with}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Element-wise layer (1) + E2E layers (2) + E2N layer (1) + N2G layer (1)}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{5 (rate=0.5)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Adam}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Proposed Loss Function}}}\\
\cline{4-4}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{Proposed Layers} & \multicolumn{1}{c|}{+ FC layers (3)+ Leaky ReLU Activation+ Tanh Activation} & \multicolumn{1}{c|}{1 (rate= 0.6)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\cite{a75}	&DAE	&Standard DAE 	&NA	&NA	&NA	&Proposed Loss function\\
\hline
\cite{a76}	&LeNet-5	&Standard LeNet-5 Architecture 	&NA	&Softmax	&NA	&NA\\
\hline
\cite{a77}	&SAE	&SAE with LSF Activation 	&NA	&Softmax	&LBFGS	&NA\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a78}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{MCNNEs}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CNN Layers (3) + ReLU Activation + Pooling Layers (3) + FC Layers (1)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{1 (rate=0.5)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Binary SR}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Adam}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{BCE}}}\\
\cline{6-6}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Adamax} & \multicolumn{1}{c|}{}\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a79}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{3D-CNN}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CNN Layers (2) + ELU Activation + Pooling Layers (2) + FC Layers (3)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{SGD}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{BCE}}}\\
\cline{6-7}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Adam} & \multicolumn{1}{c|}{MSD}\\
\hline
\cite{a80}	&VAE	&VAE with 3 Layers 	&NA	&NA	&Adadelta	&Proposed Loss Function\\
\hline
\cite{a81}	&LSTM	&LSTM Layers (1) + Pooling Layers (1) + FC Layers (1)	&1(rate=0.5)	&Sigmoid	&Adadelta	&BCE\\
\hline
\cite{a82}	&SAE	&SAE Layers (3) + Sigmoid Activation 	&NA	&Clustering	&Proposed Opt. 	&NA\\
\hline
\cite{a83}	&SAE	&SAE Layers (8) + Sigmoid Activation 	&NA	&SR	&L-BFGS	&MSE\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a84}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{LSTM}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{LSTM Layers (2) + Pooling Layers (1) + FC Layers (2)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Adam}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{BCE}}}\\
\cline{7-7}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{MSE}\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a85}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Multichannel DANN}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{3 MLP (1 Dropout Layer and 4 Dense Layers) + Self-Attention (3) + Fusion (3)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{1 (rate=NA)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CE}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{+ Aggregation Layer + Dense Layer (1) + ReLU, ELU, Tanh Activations} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a86}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SSAE}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{ 3 SSAE Layers}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Scaled Conjugate}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Proposed Loss Function}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Gradient Descent} & \multicolumn{1}{c|}{}\\
\hline
\cite{a87}	&1D-CNN	&CNN Layers (1) + Pooling Layers (1) + FC Layers (1)	 &(rate=0.2)	&Softmax	&Adam	&NA\\
\hline
\cite{a88}	&CNN	&CNN Layers (6) + Pooling Layers (4) + BN Layers (2) + FC Layers (2)	&1 (rate=0.25)	&Sigmoid	&Adam	&Propose Loss Function\\
\hline
\cite{a89}	&1D CAE-CNN	&Encoder (4 layers) + Decoder (4 layers) + CNN layers (2) + pooling layers (2) + FC layers (2)	&NA	&NA	&NA	&NA\\
\hline
\cite{a90}	&AlexNet	&Standard AlexNet Architecture 	&NA	&Softmax	&NA	&CE\\
\hline
\cite{a91}	&ASD-DiagNet	&Proposed DiagNet 	&NA	&SLP	&NA	&NA\\
\hline
\cite{a92}	&Auto-ASD-Network	&Proposed Auto-ASD-Network	&NA	&SVM	&NA	&NLLF\\
\hline
\cite{a93}	&CNN	&CNN layers (7) + Pooling layers (7) + FC layers (3)	&1 (rate=0.25)	&MLP	&NA	&NA\\
\hline
\cite{a94}	&2 SdAE-CNN	&Proposed SDAE-CNN with 7 Layes CNN	&NA	&Softmax	&NA	&NA\\
\hline
\cite{a95}	&3D-FCNN	&CNN Layers (9) + PReLU Activation + FC Layers (3)	&NA	&Softmax 	&SGD	&CE\\
\hline
\cite{a96}	&SSAE	&2 Layers SSAE	&NA	&Softmax 	&NA	&NA\\
\hline
\cite{a97}	&3D-CNN	 &CNN layers (7) + Pooling Layers (3) + FC Layers (2) + Log-Likelihood Activation	&2 (rate=0.2)	&NA	&SGD	&MNLL\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a98}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{GCN}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{ GCN with ReLU and Sigmoid Actication}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{(rate=0.3)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{CE}}}\\
\cline{2-3}
\cline{7-7}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{AE} & \multicolumn{1}{c|}{SAE wth Tanh Activation} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{MSE}\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a99}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{LSTM}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Proposed Deep Nework}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{ (rate=0.5)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Adadelta}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{BCE}}}\\
\cline{7-7}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{MSE}\\
\hline
\cite{a100}	&2 SdAE-MLP	&Proposed 2-SDAE-MLP Network 	&NA	&Softmax	&NA	&MSE\\
\hline
\cite{a101}	&3D-CNN	&CNN Layers (2) + ReLU Activation + Pooling Layers (2) + FC Layers (2)	&NA	&Sigmoid	&SGD	&BCE\\
\hline
\cite{a102}	&DBN	&DBN with 5 Hidden Layers 	&NA	&LR	&NA	&NA\\
\hline
\cite{a103}	&FeedFWD	&Dense layers (5) + LReLU activation	&3 (rate= NA)	&NA	&Adam 	&BCE\\
\hline
\multicolumn{1}{|c|}{\multirow{4}{*}{\shortstack[1]{\cite{a104}}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{Ensemble\\of 5 SAEs\\and MLPs}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{5 [ AE (3) + MLP (2)] + Softmax}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{5 (rate=NA)}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Averaging the}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{4}{*}{\shortstack[1]{NA}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Softmax} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Activation} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Probabilities} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\cite{a105}	&Multi-Channel CNN	&CNN Layers (5) + ReLU Activation + Pooling Layers (2) + FC Layers (5)	&NA	&Softmax	&NA	&CE\\
\hline
\cite{a106}	&34 SAEs	&34 [ SAE network (2)]	&NA	&PSVM	&L-BFGS	&NA\\
\hline
\cite{a107}	&DDUNET	&Proposed DDUNET with 11 blocks and ReLU Activation 	&(rate=0.1)	&NA	&SGD	&CE\\
\hline
\cite{a108}	&SNCAE	&Proposed SNCAE Newtork	&NA	&Softmax	&NA	&NA\\
\hline
\cite{a109}	&SpAE	&SpAE with 2 Networks 	&NA	&Softmax	&NA	&MSE\\
\hline
\cite{a110}	&DAE	&AE (3) + SELU Activation 	&NA	&NA	&Adam	&Sum of MSE + 2 CE + CC\\
\hline
\cite{a111}	&DCNN	&CNN Layers (6) + ReLU Activation + Pooling Layers (6) + FC Layers (4)	&NA	&Sigmoid	&Adam	&BCE\\
\hline
\cite{a112}	&FastSurfer CNN	&Proposed FastSurfer CNN Network	&NA	&Softmax	&Adam	&Logistic \& Dice Losses\\
\hline
\cite{a113}	&3D-CNN	&CNN Layers (3) + ReLU Activation + Pooling Layers (3) + FC Layers (2)	&2 (rate=0.5)	&Softmax	&Adadelta	&CE\\
\hline
\cite{a114}	&3D-UNET	&DCNN Layers (7) + ReLU Activation + Pooling Layers (2) + BN Layers (6)& 2 (rate=0.5) &Softmax	&SGD	&weighted CE\\
\hline
\cite{a115}	&CNN-GRU	&CNN Layers (4) + GRU Layers (2) + ReLU Activation + Pooling Layers (2) + FC Layers (5)& NA	&Sigmoid	&Adam	&BCE\\
\hline
\cite{a116}	&1D CNN - LSTM	&Proposed 1D-CNN LSTM with ReLU Activation	 &(rate=0.2)	&Softmax	&Adam	&CCE\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a117}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CGRNN}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{CNN layers (3) + ReLU Activation + Pooling Layers (1)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{1 (rate=0.5)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Adam}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{BCE}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{+ GRU Layers (1) + Sigmoid Activation + FC Layer (1)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\cite{a118}	&ConvNet	&Variation of the U-net Convolutional Architecture	&NA	&NA	&Adam	&Proposed Loss Function\\
\hline
\cite{a119}	&3D-CNN	&CNN Layers (2) + ELU Activations + Pooling Layers (2) + FC Layers (2) 	&NA	&Sigmoid	&SGD	&BCE\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a120}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{3DCNN C-LSTM}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{CNN Layers (8) + Conv-Bi LSTM Layers (2) + Sigmoid Activation (for LSTM)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{8 (rate=0.2)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Adam}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CE}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{+ Pooling Layers (1) + FC Layers (1) } & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\cite{a121} 	&AE	&Proposed AE with 7 Layers 	&NA	&DNN	&NA	&NA\\
\hline
\multicolumn{1}{|c|}{\multirow{1}{*}{\shortstack[1]{\cite{a122}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{CapsNets}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Standard Architecture}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{K-Means Clustering}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Adam}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Proposed Loss Function}}}\\

\hline
\cite{a123}	&VGGNets + ASDNet& CNN Layers (27) + ReLU Activation + Pooling Layers (10) + FC Layers (6)	&6 (rate=0.5)	&Softmax	&SGD	&CE\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a124}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DCNN}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CNN Layers (7) + Activation+ Pooling Layers (13) + FC Layers (3) + BN Layers (10)}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{7 (rate=0.25)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SGD}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}}\\
\cline{4-4}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{3 (rate=0.5)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a125}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Noisemes net}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Standard Networks}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{RF}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}}\\
\cline{2-2}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{DiarTK Diarization net} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a126}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DCNN}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CNN Layers (7) + ELU Activation + Pooling Layers (13) + FC Layers (3) + BN Layers (10)}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{7 (rate=0.25)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SGD}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}}\\
\cline{4-4}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{3 (rate=0.5)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\cite{a127}	&SP-ASDNet	&CNN Layers (2) + LSTM Layers (2) + Pooling Layers (3) + FC Layers (2)	&2 (rate=NA)	&NA	&Adam	&BCE\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a128}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{TimeConvNet}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Convolutional Spatiotemporal Encoding Layer+ Backbone Convolutional}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Adam}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CCE}}}\\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Neural Network Architecture (Mini-Xception, ResNet20, MobileNetV2)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\cite{a129}	&Different Networks	&Proposed Structure	&NA	&NA	&NA	&NA\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a130}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{RCNN}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{VGG-16}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{KNN}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}}\\
\cline{2-3}

\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{MTCNN} & \multicolumn{1}{c|}{Cascaded CNNs Architecture} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a131}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CNN-LSTM}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{CNN Layers (3) + LSTM Layers (1) + ReLU Activation}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{1 (rate=0.5)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Softmax}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{SGD}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}}\\
\cline{4-4}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{+ Pooling Layers (3) + FC Layers (3)} & \multicolumn{1}{c|}{1 (rate=0.2)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline
\cite{a132}	&CNN	&CNN Layers (4) + Pooling Layers (2) + FC Layers (2)	&NA	&Softmax	&NA	&NA\\
\hline

\multicolumn{1}{|c|}{\multirow{1}{*}{\shortstack[1]{\cite{a133}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{LSTM}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{LSTM layer (1)}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Coherence Representation}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{NA}}}\\
\hline
\cite{a134}	&LSTM	&LSTM Layers (3) + Sigmoid Activation + FC Layers (1)	&NA	&NA	&NA	&CE\\
\hline
\cite{a135}	&DCN	&CNN Layers (17) + Pooling Layers (3) + Deconvolution Layers (3) + Learned Priors (3)	&NA	&NA	&NA	&Proposed Loss Function\\
\hline
\cite{a136}	&Pretrained Resnet18	&Standard ResNet-18 Architecture 	&Standard 	&Standard 	&Adam	&BCE\\
\hline
\cite{a137}	&CNN	&CNN Layers (2) + ReLU Activation + Pooling Layers (2) + FC Layers (2)	&1 (rate=0.5)	&NA	&Adam	&BCE\\
\hline
\multicolumn{1}{|c|}{\multirow{1}{*}{\shortstack[1]{\cite{a138}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{AE}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{AE with 8 Layers}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{K-Means Clustering}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{NA}}}\\
\hline
\cite{a139}	&CultureNet	&Faster R-CNN + Modified ResNet50 + 5FC Layers	&NA	&Softmax	&Adelta	&Proposed Loss Function\\
\hline
\multicolumn{1}{|c|}{\multirow{1}{*}{\shortstack[1]{\cite{a140}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{DCNN}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Proposed DCNN Architecture with Different Layers}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Decision Tree (DT)}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{Manual Optimization}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{NA}}}\\
\hline
\cite{a141}	&CNN	&CNN Layers (2) + ReLU Activation + FC Layers (3) 	&4 (rate=0.2)	&Softmax	&NA	&NA\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a142}}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{SA-B3D with}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{CNN Layers (5) + LSTM Layers (1) + Pooling Layers (4) + FC Layers (1)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{NA}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Adam}}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{CE}}}\\
\cline{7-7}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{LSTM Model} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{Proposed Loss Function}\\
\hline
\cite{a143}	&CNN	&CNN Layers (3) + ReLU Activation + Pooling Layers (3) + FC Layers (1)	&NA	&SVM	&SGD	&NA\\
\hline
\cite{a144}	&DENN	&Proposed DENN Architecture with ReLU Activation + FC Layers (2)	&NA	&Sigmoid	&mini-batch SGD	&CCE\\
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\shortstack[1]{\cite{a145}}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{DNN}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Propoded DNN with ReLU Activation + FC Layers (2) }}} & \multicolumn{1}{c|}{\multirow{1}{*}{\shortstack[1]{(rate =0.2)}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Sigmoid}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{Adam}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\shortstack[1]{BCE}}}\\
\cline{4-4}
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{(rate =0.4)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}\\
\hline

 \end{longtable}
